Robust PAC Learning of Concurrent Stochastic Games

We introduce the first Probably Approximately Correct (PAC) learning framework for general-sum concurrent stochastic games (CSGs) with transition uncertainty, while addressing the challenge of Nash equilibrium (NE) existence. Our algorithm maintains data-driven $L^1$ confidence sets over transition kernels and solves a robust CSG to compute a social-welfare optimal $\varepsilon$-NE, using a robust MDP-based exploration mechanism to drive joint state-action coverage. Crucially, we introduce a Nash margin characterisation that enables principled reasoning about equilibrium existence: the framework either returns an $\varepsilon$-approximate NE whose social-welfare value is $\varepsilon$-close to optimal, or provides a sound certificate that no exact NE exists. Under a minimum reachability condition $p_{\mathrm{reach}}>0$ over relevant state-action pairs, the algorithm terminates after a polynomial number of trajectory samples, with sample complexity $\widetilde{O}\left( {R_{\max}^2 H^4 |S|^2 |A| / (p_{\mathrm{reach}} \varepsilon^2)} \right)$. Empirical results on benchmark CSGs demonstrate near-optimal performance, correct handling of equilibrium (non-)existence, and sample complexity consistent with theory.

==> algorithm/pac.tex <==
\begin{algorithm}[H]
\caption{PAC learning of 2-player CSGs}
\label{alg:PAC-learning-CSG}
\begin{algorithmic}[1]
% \footnotesize
\Require $\delta, \varepsilon, H, \Rmax, (S, A, \Gamma, r), \supp(P^\star)$
% \State $t \gets 1$
\State $\confCI, \confCount \gets \delta/2; \,\,\,
t \gets 1$ % ; \,\,\,
\State $N, \known, \widehat{P}, n_{\min}, \reach{p} \gets \textsc{Initialise}(S,A,\Gamma, \Rmax, H, \supp(P^\star))$
\Comment{see \Cref{alg:initialise}, \Cref{app:helper-algo}}
% \State $c \gets -\nminCoef\Rmax^2 H^4/\varepsilon^2; 
% \,\,\, n_{\min} \gets 
% \left\lceil
% c \cdot W_{-1}\!\left(
% \sqrt{ \confCI / (2(2^{|S|}-2)\nTrans)} \big/ c
% \right)\right\rceil
% $ 
% \Comment{by Lem.~\ref{lem:nmin}}
% \State $N, \known, \widehat{P} \gets \textsc{Initialise}(S,A)$
% \State $t \gets 1$
%
\While{true}
    \State $\Punc \gets \textsc{ConstructUncertainKernel}(N, \confCI, S, A, \Gamma, \supp(P^\star))$
    \Comment{see~\Cref{alg:compute-Punc}, \Cref{app:helper-algo}}
    \State $\csg \gets  \BuildRCSG(S,A,\Gamma,\Punc,r)$
    \State $\Delta \gets \tfrac{1}{2} \Rmax H^2 \max_{(s,a)\in\ntslots}\sup_{p\in\Punc(s,a)} \|p-\widehat{P}_{sa}\|_1$
    % \Comment{use confidence radius as proxy for $\|P^\star_{sa} -\widehat{P}_{sa}\|_1$}
    %
    \If{$\Delta\le \DeltaVal$}
        \State $\hat{\sigma},\ \hat{V}, \ \found \gets \SolveRCSG(\csg,\varepsilon)$
        \If{$\found = \false$} 
            \Return ``$\notFound\!:\, \failureCert$''
        % \Else % \Comment{$found = \true$}
        \ \textbf{else}
            \Return $\hat{\sigma},\ \hat{V}$
        \label{algline:stop}
        \EndIf
    \EndIf
    \State $\explore{\csg} \gets \BuildExplorationRMDP(S, A, \Gamma, \Punc, r, \known)$
    \Comment{following Def.~\ref{def:exploration-RMDP}}
    \State $\explore{\sigma} \gets \SolveRMDP(\explore{\csg})$
    \State $\confCount_t \gets \confCount/(\confCountSplit); 
    \,\,\, 
    \numSamples \gets \lceil -(1/\reach{p}) \log{\confCount_t} \rceil$
    \State $\pi \gets \textsc{SampleTrajectories}(\explore{\sigma}, H, \numSamples)$  
    \Comment{execute $\explore{\sigma}$ in $\csg^\star$}
    \State $N, \known \gets \textsc{Update}(N, \known, \pi, n_{\min}, S, A, \Gamma); 
    \,\,\, 
    t \gets t+1$ 
    \Comment{see \Cref{alg:update}, \Cref{app:helper-algo}}
\EndWhile
\end{algorithmic}
\end{algorithm}

==> experiments/benchmarks/cyclic_prefs.tex <==
\begin{tikzpicture}[
    scale=0.8,
    transform shape,
    state/.style={draw, circle, minimum size=0.6cm},
    dist/.style={draw, circle, fill=black, inner sep=1.2pt},
    >=stealth
]

% States
\node[state] (s0) at (0,0) {$s_0$};
\node[above=1pt of s0] {\scriptsize $r_1=1$};

\node[state] (s1) at (4,0) {$s_1$};
\node[above=1pt of s1] {\scriptsize $r_1=1$};

\node[state] (s2) at (0,-3) {$s_2$};
\node[below=1pt of s2] {\scriptsize $r_2=1$};

\node[state, draw=red] (s3) at (4,-3) {$s_3$};

% --- STATE s0 transitions ---
\node[dist] (d1) at (1.5,-1.2) {};

\draw[->] (s0) -- (d1) node[pos=0.7, left, xshift=-2pt] {\scriptsize $[a,a]$};
\draw[->, bend right=20] (s0) to node[midway, left] {\scriptsize $[b,a]$} (s2);
\draw[->, bend left=20] (s0) to node[midway, above] {\scriptsize $[a,b], [b,b]$} (s1);

\draw[->, bend right=25] (d1) to node[midway, right] {\scriptsize $0.9$} (s0);
\draw[->, bend right=10] (d1) to node[midway, right] {\scriptsize $0.1$} (s3);


% --- STATE s1 transitions ---
\node[dist] (d2) at (4,-1.5) {};

\draw[->] (s1) -- (s2) node[midway, left] {}; % also [a,a], collapsed with the transition (s2) -- (s1)
\draw[->] (s1) -- (s0) node[midway, below] {\scriptsize $[b,a]$};
\draw[->] (s1) -- (d2) node[midway, left] {\scriptsize $[b,b]$};

\draw[->, bend right=20] (d2) to node[midway, right] {\scriptsize $0.9$} (s1);
\draw[->, bend left=10] (d2) to node[midway, right] {\scriptsize $0.1$} (s3);

% --- self-loop ---
\draw[->] (s1) edge[loop right, looseness=6] node {\scriptsize $[a,b]$} (s1);


% --- STATE s2 transitions ---
\node[dist] (d3) at (2.5,-3) {};

\draw[->] (s2) -- (s1) node[pos=0.7, left] {\scriptsize $[a,a]$};
\draw[->] (s2) -- (d3) node[midway, below] {\scriptsize $[a,b], [b,a]$};
\draw[->] (s2) -- (s0) node[pos=0.4, right] {\scriptsize $[b,b]$};

\draw[->, bend right=20] (d3) to node[midway, above] {\scriptsize $0.9$} (s2);
\draw[->, bend right=10] (d3) to node[midway, below] {\scriptsize $0.1$} (s3);


% --- terminal self-loop ---
\draw[->] (s3) edge[loop below, looseness=6] (s3);

\end{tikzpicture}

==> experiments/benchmarks/delayed_coord.tex <==
\begin{tikzpicture}[
    scale=0.85,
    transform shape,
    state/.style={draw, circle, minimum size=0.65cm},
    dist/.style={draw, circle, fill=black, inner sep=1.3pt},
    >=stealth
]

% States
\node[state] (s0) at (0,0.5) {$s_0$};
\node[state] (s1) at (3,0.5) {$s_1$};
\node[state] (s2) at (1.5,-2) {$s_2$};

\node[state, draw=green] (s3) at (3.5,-2) {$s_3$};
\node[below=1pt of s3] {\small $\substack{r_1=1, \\ r_2=0.8}$};

\node[state] (s4) at (0,-2) {$s_4$};


% --- actions from s0 ---
\draw[->] (s0) to
    node[pos=0.55, above] {\scriptsize $[c,c]$}
    (s1);

\draw[->] (s0) to[bend right=25]
    node[pos=0.5, left] {\scriptsize others}
    (s4);

% --- actions from s1 ---
\node[dist] (d1) at (3,-0.7) {};

\draw[->] (s1) -- (d1)
    node[pos=0.4, right] {\scriptsize $[c,c]$};

\draw[->] (s1) to[bend right=15]
    node[pos=0.4, above left, xshift=3pt] {\scriptsize others}
    (s4);

\draw[->, bend left=12] (d1) to
    node[pos=0.5, left] {\scriptsize $0.9$}
    (s2);

\draw[->, bend right=12] (d1) to
    node[pos=0.55, above] {\scriptsize $0.1$}
    (s4);

% --- actions from s2 ---
\draw[->] (s2) to
    node[pos=0.5, below] {\scriptsize $[c,c]$}
    (s3);

\draw[->] (s2) to
    node[pos=0.5, below] {\scriptsize others}
    (s4);

% --- trap dynamics ---
\draw[->, bend right=20] (s4) to
    node[pos=0.55, left, xshift=2pt] {\scriptsize $0.8$}
    (s0);

\draw[->, loop below, looseness=6] (s4)
    edge node[pos=0.5, left] {\scriptsize $0.2$}
    (s4);

% --- goal absorbing ---
\draw[->] (s3) edge[loop above, looseness=6] (s3);


\node[draw, rounded corners, align=left, fill=white, inner sep=4pt]
    at (1.5,1.4) {\scriptsize
    others $= [c,d], [d,c], [d,d]$
};

\end{tikzpicture}

% others $= [c,d], [d,c], [d,d]$

==> experiments/benchmarks/hide_or_run.tex <==
\begin{tikzpicture}[
    scale=0.85,
    transform shape,
    state/.style={draw, circle, minimum size=0.65cm},
    >=stealth
]

% States
\node[state] (s0) at (0,0) {$s_0$};
\node[state, draw=green] (s1) at (3,1.5) {$s_1$};
\node[state] (s2) at (3,0) {$s_2$};
\node[state, draw=red] (s3) at (3,-1.5) {$s_3$};

% --- actions from s0 ---
\draw[->] (s0) edge[loop above, looseness=6]
    node[above] {\scriptsize $[hide,wait]$}
    (s0);

\draw[->, bend left=10] (s0) to
    node[pos=0.8, above left, xshift=3pt] {\scriptsize $[run,wait]$}
    (s1);
    
\draw[->] (s0) to
    node[pos=0.55, above] {\scriptsize $[hide,throw]$}
    (s2);

\draw[->, bend right=10] (s0) to
    node[pos=0.6, below left, xshift=3pt] {\scriptsize $[run,throw]$}
    (s3);

% --- absorbing / dynamics ---
\draw[->] (s1) edge[loop right, looseness=6] (s1);

\draw[->] (s2) -- (s1);

\draw[->] (s3) edge[loop right, looseness=6] (s3);

\end{tikzpicture}

==> experiments/benchmarks/mixed_ne.tex <==
\begin{tikzpicture}[
    scale=0.85,
    transform shape,
    state/.style={draw, circle, minimum size=0.65cm},
    dist/.style={draw, circle, fill=black, inner sep=1.3pt},
    >=stealth
]

% States
\node[state] (s0) at (0,0) {$s_0$};
\node[state, draw=green] (s1) at (3,0) {$s_1$};
\node[state, draw=green] (s2) at (3,-3) {$s_2$};
\node[state, draw=red] (s3) at (0,-3) {$s_3$};

% --- joint action nodes ---
\node[dist] (d1) at (3,-1.5) {};

% --- actions from conflict state ---
\draw[->] (s0) -- (d1) node[pos=0.3, above right, xshift=-2pt, yshift=-3pt] {\scriptsize $[push,push]$};

\draw[->, bend right=20] (s0) to node[pos=0.6, left] {\scriptsize $[wait,wait]$} (s3);

\draw[->] (s0) -- node[pos=0.6, above] {\scriptsize $[push,wait]$} (s1);
\draw[->, bend left=0] (s0) to node[pos=0.75, left] {\scriptsize $[wait,push]$} (s2);

% --- stochastic outcome (only for push,push) ---
\draw[->, bend right=12] (d1) to node[pos=0.55, right] {\scriptsize $0.5$} (s1);

\draw[->, bend left=12] (d1) to node[pos=0.55, right] {\scriptsize $0.5$} (s2);

% --- reset loop ---
\draw[->] (s3) edge[loop left, looseness=6] node {} (s3);

% --- absorbing states ---
\draw[->] (s1) edge[loop above, looseness=6] (s1);
\draw[->] (s2) edge[loop left, looseness=6] (s2);

% optional return (if you want explicit reset)
\draw[->] (s3) -- (s0);

\end{tikzpicture}

==> experiments/benchmarks/safe_risky.tex <==
\begin{tikzpicture}[
    scale=0.8,
    transform shape,
    state/.style={draw, circle, minimum size=0.5cm},
    dist/.style={draw, circle, fill=black, inner sep=1.2pt},
    >=stealth
]

% States (compact square)
\node[state] (s0) at (0,0) {$s_0$};
\node[state, draw=green] (s1) at (3,0) {$s_1$};
\node[above=1pt of s1] {\scriptsize $r=1$};

\node[state, draw=green] (s2) at (0,-3) {$s_2$};
\node[below=1pt of s2] {\scriptsize $r=0.6$};

\node[state, draw=red] (s3) at (3,-3) {$s_3$};

% Distribution nodes
\node[dist] (d1) at (1.5,0.5) {};
\node[dist] (d2) at (0,-1.3) {};
\node[dist] (d3) at (3,-1.5) {};
\node[dist] (d4) at (1.2,-2.2) {};

% --- Actions from s0 ---
\draw[->] (s0) -- (d1) node[midway, above] {\scriptsize $[a,a]$};
\draw[->] (s0) -- (d2) node[midway, left]  {\scriptsize $[b,b]$};
\draw[->] (s0) -- (d3) node[pos=0.25, above] {\scriptsize $[a,b]$};
\draw[->] (s0) -- (d4) node[pos=0.7, left] {\scriptsize $[b,a]$};

% --- Probabilistic branching ---
\draw[->, bend left=12] (d1) to node[pos=0.55, above] {\scriptsize $0.9$} (s1);
\draw[->, bend right=18] (d1) to node[pos=0.7, right] {\scriptsize $0.1$} (s3);

\draw[->, bend left=10] (d2) to node[pos=0.75, above] {\scriptsize $0.6$} (s1);
\draw[->, bend right=10] (d2) to node[pos=0.55, left] {\scriptsize $0.4$} (s2);

\draw[->, bend right=12] (d3) to node[pos=0.55, above right] {\scriptsize $0.5$} (s1);
\draw[->, bend left=18] (d3) to node[pos=0.6, below right] {\scriptsize $0.5$} (s3);

\draw[->, bend left=14] (d4) to node[pos=0.15, above, xshift=-3pt] {\scriptsize $0.5$} (s1);
\draw[->, bend right=14] (d4) to node[pos=0.5, left] {\scriptsize $0.5$} (s3);

% Self-loops
\draw[->] (s1) edge[loop right, looseness=6] (s1);
\draw[->] (s2) edge[loop left, looseness=6]  (s2);
\draw[->] (s3) edge[loop right, looseness=6] (s3);

\end{tikzpicture}

==> experiments/benchmarks/traffic_merge.tex <==
\begin{tikzpicture}[
    scale=0.8,
    transform shape,
    state/.style={draw, circle, minimum size=0.55cm},
    dist/.style={draw, circle, fill=black, inner sep=1.2pt},
    >=stealth
]

% States
\node[state] (si) at (0,0) {$s_{i\in [3]}$};
\node[above=1pt of si] {\scriptsize $r=1$};

\node[state] (sip) at (3,-1.5) {$s_{i+1}$};
\node[state, draw=green] (goal) at (3,-3) {$s_4$};
\node[state, draw=red] (crash) at (0,-3) {$s_5$};

% Distribution nodes
\node[dist] (d1) at (0,-1.5) {};     

% Actions
\draw[->] (si) -- (sip) node[pos=0.1, right, xshift=-2pt] {\scriptsize $\substack{[wait,wait], [wait,go],\\ [go,wait]}$};
\draw[->, dashed] (sip) to[out=30, in=50] node[midway, above right, yshift=-1pt] {\scriptsize if $i<4$} (si);
\draw[->] (si) -- (d1) node[midway, left] {\scriptsize $[go,go]$};

% Outcomes
\draw[->, bend left=10] (d1) to node[pos=0.5, above] {\scriptsize $0.7$} (sip);
\draw[->, bend right=15] (d1) to node[pos=0.6, left] {\scriptsize $0.3$} (crash);


% Final step indication
\draw[->, dashed] (sip) -- node[midway, right] {\scriptsize if $i{+}1=4$} (goal);

% Self-loops
\draw[->] (goal) edge[loop right, looseness=6] (goal);
\draw[->] (crash) edge[loop left, looseness=6] (crash);

\end{tikzpicture}
